A Shadow Enhanced Greedy Quantum Eigensolver

While ground-state preparation is expected to be a primary application of quantum computers, it is also an essential subroutine for many fault-tolerant algorithms. In early fault-tolerant regimes, logical measurements remain costly, motivating adaptive, shot-frugal state-preparation strategies that efficiently utilize each measurement. We introduce the Shadow Enhanced Greedy Quantum Eigensolver (SEGQE) as a greedy, shadow-assisted framework for measurement-efficient ground-state preparation. SEGQE uses classical shadows to evaluate, in parallel and entirely in classical post-processing, the energy reduction induced by large collections of local candidate gates, greedily selecting at each step the gate with the largest estimated energy decrease. We derive rigorous worst-case per-iteration sample-complexity bounds for SEGQE, exhibiting logarithmic dependence on the number of candidate gates. Numerical benchmarks on finite transverse-field Ising models and ensembles of random local Hamiltonians demonstrate convergence in a number of iterations that scales approximately linearly with system size, while maintaining high-fidelity ground-state approximations and competitive energy estimates. Together, our empirical scaling laws and rigorous per-iteration guarantees establish SEGQE as a measurement-efficient state-preparation primitive well suited to early fault-tolerant quantum computing architectures.

==> figures/algo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.5) {};
		\node [style=none] (1) at (11, 2.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-2.5, -2.5) {};
		\node [style=none] (5) at (-2.5, -4) {};
		\node [style=none] (7) at (9.5, 0.5) {};
		\node [style=none] (8) at (9.5, -1) {};
		\node [style=none] (9) at (9.5, -2.5) {};
		\node [style=none] (10) at (9.5, -4) {};
		\node [style={gateTest_RU}] (11) at (6.25, -1.75) {\textbf{Random}\\[-0ex] \textbf{Unitary}\\[-0ex] $V\in\mathcal{U}$};
		\node [style=measurement] (12) at (9.5, 0.5) {};
		\node [style=measurement] (13) at (9.5, -1) {};
		\node [style=measurement] (14) at (9.5, -2.5) {};
		\node [style=measurement] (15) at (9.5, -4) {};
		\node [style={gateTest_RU}] (17) at (-0.5, -1.75) {$C_k$};
		\node [style=none] (18) at (-1.5, 3) {\textbf{Quantum}};
		\node [style=none] (19) at (13, 2.5) {};
		\node [style=none] (20) at (11, -5.5) {};
		\node [style=none] (21) at (13, -9.5) {};
		\node [style=none] (22) at (-4.5, -5.5) {};
		\node [style=none] (23) at (4, 2.25) {};
		\node [style=none] (24) at (4, -5.25) {};
		\node [style=none] (25) at (25.75, -1.5) {};
		\node [style=none] (26) at (25.75, 2.25) {};
		\node [style=none] (28) at (26, 2.5) {};
		\node [style=none] (29) at (26, -9.5) {};
		\node [style=none] (30) at (16, 3) {\textbf{Classical}};
		\node [style=none] (39) at (-1.75, 2.25) {};
		\node [style=none] (40) at (3.5, 2.25) {};
		\node [style=none] (41) at (-1.75, -5.25) {};
		\node [style=none] (42) at (3.5, -5.25) {};
		\node [style={gateTest_gray}] (44) at (2, -1.75) {$U_{j^*}$};
		\node [style=none] (46) at (12.75, -1.5) {};
		\node [style=none] (47) at (12.75, -5.25) {};
		\node [style=none] (48) at (10.5, -1.75) {};
		\node [style=none] (49) at (12, -1.75) {};
		\node [style=none] (50) at (12, 0.5) {};
		\node [style=none] (51) at (13.5, 0.5) {};
		\node [style={rounded_green_box}] (52) at (19.5, -7.5) {\textbf{Determine next gate:}\\[0ex] Solve $\theta^*_{j} = \underset{\theta_j}{\arg\max} \,\Delta E_{k,j}\left(\theta_j; \hat{p}_{j,\alpha}\right)$};
		\node [style={rounded_green_box}] (54) at (19.5, -3.5) {\textbf{Predict observables:}\\[-0ex] $\hat{p}_{j,\alpha} = \frac{1}{N}\sum_{t=1}^N\text{Tr}(\hat{\rho}^{(t)}P_{j,\alpha})$}; %{\textbf{Predict observables:}\\[-0ex] Calculate $\hat{o_i} = \mathbb{E}\left(\text{Tr}(\hat{\rho}O_i)\right)$};
		\node [style={rounded_green_box}] (55) at (19.5, 0.5) {\textbf{Post-Processing:}\\[-0ex] Construct $\hat{\rho}^{(t)}$ for $1\leq t \leq N$};%{\textbf{Post-Processing:}\\[-0ex] Construct \& Store $\hat{\rho}$ classically}; %{\textbf{Post-Processing:}\\[-0ex] Store $\hat{\rho} = \mathcal{M}^{-1}\left( U \ket{b}\bra{b} U^\dagger \right)$ classically};
		\node [style=none] (56) at (19.5, -1) {};
		\node [style=none] (57) at (19.5, -2) {};
		\node [style=none] (58) at (19.5, -5) {};
		\node [style=none] (59) at (19.5, -6) {};
		\node [style=none] (60) at (2, -7.5) {};
		\node [style=none] (61) at (2, -4.5) {};
		\node [style=Label] (67) at (-3.25, -1.75) {$\ket{\psi_0}$};
		\node [style=Label] (68) at (8, 1.5) {Record Shadows};
		\node [style=Label] (69) at (0.75, 1.5) {$C_{k+1}$};
		\node [style={rounded_gray_box}] (70) at (7, -7.5) {\textbf{Extend Circuit:}\\[-0ex] $C_{k+1} = U_{j^*}(\theta_{j^*}^*)C_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (10.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (20.center) to (1.center);
		\draw [style=hadamard edge] (0.center) to (22.center);
		\draw [style=hadamard edge] (22.center) to (20.center);
		\draw [style=box edge] (39.center) to (40.center);
		\draw [style=box edge] (39.center) to (41.center);
		\draw [style=box edge] (41.center) to (42.center);
		\draw [style=box edge] (42.center) to (40.center);
		\draw [style=green] (19.center) to (21.center);
		\draw [style=green] (21.center) to (29.center);
		\draw [style=green] (29.center) to (28.center);
		\draw [style=green] (28.center) to (19.center);
		\draw [style=orange] (23.center) to (24.center);
		\draw [style=orange] (25.center) to (26.center);
		\draw [style=orange] (26.center) to (23.center);
		\draw [style=orange] (24.center) to (47.center);
		\draw [style=orange] (47.center) to (46.center);
		\draw [style=orange] (46.center) to (25.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [style=diredge] (50.center) to (51.center);
		\draw [style=diredge] (56.center) to (57.center);
		\draw [style=diredge] (58.center) to (59.center);
		\draw [style=diredge] (60.center) to (61.center);
		\draw (70) to (60.center);
		\draw [style=diredge] (52) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nQubits6_J1.tikz <==
\begin{tikzpicture} 
  \begin{pgfonlayer}{nodelayer} 
    \node [style=Label] (0) at (0, -0.0) {$q_{1}$};
    \node [style=none] (6) at (0.5, -0.0) {};
    \node [style=Label] (1) at (0, -1.5) {$q_{2}$};
    \node [style=none] (7) at (0.5, -1.5) {};
    \node [style=Label] (2) at (0, -3.0) {$q_{3}$};
    \node [style=none] (8) at (0.5, -3.0) {};
    \node [style=Label] (3) at (0, -4.5) {$q_{4}$};
    \node [style=none] (9) at (0.5, -4.5) {};
    \node [style=Label] (4) at (0, -6.0) {$q_{5}$};
    \node [style=none] (10) at (0.5, -6.0) {};
    \node [style=Label] (5) at (0, -7.5) {$q_{6}$};
    \node [style=none] (11) at (0.5, -7.5) {};
\node [style=gateTest_1] (14) at (2, -0.75) {XY\\  $1$};\node [style=gateTest_1] (17) at (4, -2.25) {XY\\  $2$};\node [style=gateTest_1] (20) at (6, -3.75) {XY\\  $3$};\node [style=gateTest_1] (23) at (8, -5.25) {XY\\  $4$};\node [style=gateTest_1] (26) at (10, -6.75) {XY\\  $5$};\node [style=gateTest_2] (29) at (10, -1.5) {YX\\  $6$};\node [style=gateTest_2] (32) at (12, -6.0) {XY\\  $7$};\node [style=gateTest_2] (35) at (14, -3.0) {YX\\  $8$};\node [style=gateTest_2] (38) at (16, -4.5) {XY\\  $9$};\node [style=gateTest_3] (41) at (18, -2.25) {YX\\  $10$};\node [style=gateTest_3] (44) at (20, -5.25) {YX\\  $11$};\node [style=gateTest_3] (47) at (22, -3.75) {YX\\  $12$};\node [style=gateTest_1] (50) at (24, -6.75) {YX\\  $13$};\node [style=gateTest_4] (53) at (26, -4.5) {XY\\  $14$};\node [style=gateTest_2] (56) at (28, -3.0) {XY\\  $15$};\node [style=gateTest_4] (59) at (30, -3.0) {XY\\  $16$};    \node [style=none] (60) at (31.5, -0.0) {};
    \node [style=none] (61) at (31.5, -1.5) {};
    \node [style=none] (62) at (31.5, -3.0) {};
    \node [style=none] (63) at (31.5, -4.5) {};
    \node [style=none] (64) at (31.5, -6.0) {};
    \node [style=none] (65) at (31.5, -7.5) {};
\end{pgfonlayer} 
 \begin{pgfonlayer}{edgelayer} 
\draw (6.center) to (60.center); 
\draw (7.center) to (61.center); 
\draw (8.center) to (62.center); 
\draw (9.center) to (63.center); 
\draw (10.center) to (64.center); 
\draw (11.center) to (65.center); 
\end{pgfonlayer} 
 \end{tikzpicture} 

